Solutions to recursive distributional equations for the mean-field TSP and related problems

For several combinatorial optimization problems over random structures, the theory of local weak convergence from probability and the cavity method from statistical physics can be used to deduce a recursive equation for the distribution of a quantity of interest. We show that there is a unique solution to such a recursive distributional equation (RDE) when the optimization problem is the traveling salesman problem (TSP) or from a related family of minimum weight d-factor problems (which includes minimum weight matching) on a complete graph (or complete bipartite graph) with independent and identically distributed edge-weights from the exponential distribution. We analyze the dynamics of the operator induced by the RDE on the space of distributions, and prove that the iterates of the operator, starting from any arbitrary distribution, converges to the fixed point solution, modulo shifts. The existence of a solution to the RDE in such a problem helps in proving results about the limit of the optimal solution of the combinatorial problem. The convergence of the iterates of the operator is important in proving results about the validity of belief propagation for iteratively finding the optimal solution.

==> pwit.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pwit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.63779297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40952375)%
    \put(0,0){\includegraphics[width=\unitlength]{pwit.pdf}}%
    \put(0.1048254,0.76286476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10213757\unitlength}\raggedright $\sst\phi$\end{minipage}}}%
    \put(0.31447619,1.02358434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08063492\unitlength}\raggedright $\sst 1$\end{minipage}}}%
    \put(0.47037037,0.78436741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08063492\unitlength}\raggedright $\sst 2$\end{minipage}}}%
    \put(0.32522752,0.47257905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08332275\unitlength}\raggedright $\sst 3$\end{minipage}}}%
    \put(0.24996826,1.33806054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08601058\unitlength}\raggedright $\sst 11$\end{minipage}}}%
    \put(0.52143916,1.29505525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0698836\unitlength}\raggedright $\sst 12$\end{minipage}}}%
    \put(0.65045503,1.12034625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07525926\unitlength}\raggedright $\sst 13$\end{minipage}}}%
    \put(0.74721694,0.96982773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07257143\unitlength}\raggedright $\sst 21$\end{minipage}}}%
    \put(0.85204233,0.78705524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07794709\unitlength}\raggedright $\sst 22$\end{minipage}}}%
    \put(0.81172487,0.60428275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07257143\unitlength}\raggedright $\sst 23$\end{minipage}}}%
    \put(0.73108995,0.45645206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06450794\unitlength}\raggedright $\sst 31$\end{minipage}}}%
    \put(0.63970371,0.26024042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07794709\unitlength}\raggedright $\sst 32$\end{minipage}}}%
    \put(0.26071958,0.19573249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06450794\unitlength}\raggedright $\sst 33$\end{minipage}}}%
    \put(0.22040212,0.57692529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22308995\unitlength}\raggedright $\sst\xi^\phi_3$\end{minipage}}}%
    \put(0.32791535,0.80270309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22308995\unitlength}\raggedright $\sst\xi^\phi_2$\end{minipage}}}%
    \put(0.22040212,0.91290415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22308995\unitlength}\raggedright $\sst\xi^\phi_1$\end{minipage}}}%
    \put(0.26071958,1.21125336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22308995\unitlength}\raggedright $\sst\xi^1_1$\end{minipage}}}%
    \put(0.43274074,1.18168722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22308995\unitlength}\raggedright $\sst\xi^1_2$\end{minipage}}}%
    \put(0.52681482,1.00966606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22308995\unitlength}\raggedright $\sst\xi^1_3$\end{minipage}}}%
    \put(0.56713228,0.63068193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22308995\unitlength}\raggedright $\sst\xi^2_3$\end{minipage}}}%
    \put(0.67464551,0.79732743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22308995\unitlength}\raggedright $\sst\xi^2_2$\end{minipage}}}%
    \put(0.60207408,0.88871368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22308995\unitlength}\raggedright $\sst\xi^2_1$\end{minipage}}}%
    \put(0.29028572,0.33502052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22308995\unitlength}\raggedright $\sst\xi^3_3$\end{minipage}}}%
    \put(0.5429418,0.34577185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22308995\unitlength}\raggedright $\sst\xi^3_2$\end{minipage}}}%
    \put(0.53219048,0.4989782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22308995\unitlength}\raggedright $\sst\xi^3_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> subtrees.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subtrees.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.63779297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40952375)%
    \put(0,0){\includegraphics[width=\unitlength]{subtrees.pdf}}%
    \put(0.05375661,0.69346032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1317037\unitlength}\raggedright $\phi$\end{minipage}}}%
    \put(0.31716402,1.10738627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08601058\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.5160635,0.91655027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11020106\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.55369313,0.48649736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10751323\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.11826455,0.5429418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15858201\unitlength}\raggedright $\pwit$\end{minipage}}}%
    \put(0.39511111,1.29822223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1666455\unitlength}\raggedright $\pwit^1$\end{minipage}}}%
    \put(0.64507937,1.03481482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1666455\unitlength}\raggedright $\pwit^2$\end{minipage}}}%
    \put(0.60207408,0.39511111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19083598\unitlength}\raggedright $\pwit^j$\end{minipage}}}%
  \end{picture}%
\endgroup%

